A Curvature Varifold Whose Weak Second Fundamental Form is Not Preserved Under Decompositions

We construct a curvature varifold that does not admit a decomposition whose components are curvature varifolds.

==> d-c1-diagram.tex <==
\begin{tikzpicture}[scale=0.9]

\draw[-triangle 60] (0,-2.3) -- (0,3.1);
\draw[-triangle 60] (-1.4,0.3) -- (3.5,-0.8);
\node [label={[label distance = -0.1 cm]45:$x_1$}] at (3.5,-0.8) {};
\node [label={[label distance = -0.1 cm]0:$x_3$}] at (0,3.1) {};
\draw [-triangle 60](-1.2,-1.5) -- (1.6,2);
\node [label={[label distance = -0.1 cm]90:$x_2$}] at (1.6,2) {};



\draw[cyan] (0,0) -- (0.25,-0.75) -- (0.55,-1.65) -- (0.8,-2.4);
\draw[cyan] (0,0) -- (0.65,0.4) -- (1.625,1) -- (2.3,1.4);
\draw[cyan] (2.3,1.4) .. controls (1.7,1.1) and (0.7,-1.6) .. (0.8,-2.4);
\draw[cyan] (2.3,1.4) .. controls (2.8,1.3) and (1.1,-2.7) .. (0.8,-2.4);
\draw[dashed,cyan] (1,0.6) .. controls (0.7,0.5) and (0.3,-0.6) .. (0.4,-1.1);
\draw[dashed,cyan] (1,0.6) .. controls (1.2,0.5) and (0.6,-1.1) .. (0.4,-1.1);


\draw[->,orange,thick] (0,0)  -- (1.1,-0.26);
\node [label={[label distance = -0.2 cm]90:{\color{orange}$t_1$}}] at (1.1,-0.26) {};
\node [label={[label distance = -0.2 cm]60:{\color{cyan}$C_1$}}] at (2.3,1.4) {};


\draw[blue,thick] (0,0) -- (1.6,2);
\node [label={[label distance = -0.1 cm]90:{\color{blue}$L^+$}}]  at (0.9,1.2) {};
\draw[red,thick] (0,0) -- (-1.2,-1.5);
\node [label={[label distance = -0.1 cm]90:{\color{red}$L^-$}}]  at (-0.7,-0.7) {};
\end{tikzpicture}

==> decomposable-varifold.tex <==
\begin{tikzpicture}[scale=0.8]
\draw (-4,0) -- (-2,0);
\draw (-3.5,-0.86) -- (-2.5,0.86);
\draw (-3.5,0.86) -- (-2.5,-0.86);	

\node [label={[label distance = -0.38 cm]0:$=$}] at (-1.5,0) {};
%%%

\draw (0,1) -- (-0.5,1.86);
\draw (0,1) -- (-0.5,0.14);
\draw (0,1) -- (1,1);
%
\draw (0,-1) -- (0.5,-0.14);
\draw (0,-1) -- (0.5,-1.86);
\draw (0,-1) -- (-1,-1);

\node [label={[label distance = -0.38 cm]0:$+$}] at (0,0) {};

\node [label={[label distance = -0.38 cm]0:$=$}] at (1.5,0) {};
%%%

\draw (2,0) -- (4,0);
\draw (2.5,-2.36) -- (3.5,-0.64);
\draw (2.5,2.36) -- (3.5,0.64);

\node [label={[label distance = -0.38 cm]0:$+$}] at (2.5,0.5) {};
\node [label={[label distance = -0.38 cm]0:$+$}] at (2.5,-0.5) {};

\end{tikzpicture}

==> numinus-diagram.tex <==
\begin{tikzpicture}[scale=0.3]

\draw[-triangle 60] (0,-5) -- (0,5);
\draw[-triangle 60] (-5,0) -- (5,0);
\node [label={[label distance = -0.1 cm]45:$x_1$}] at (5,0) {};
\node [label={[label distance = -0.1 cm]60:$x_3$}] at (0,5) {};


\begin{scope}[scale=0.8]
\draw [->,red,thick](0,0) -- (4,2.3);
\node [label={[label distance = -0.1 cm]0:{\color{red}$\nu_2^-$}}] at (4,2.3) {};
\draw [->,red,thick](0,0) -- (-4,2.3);
\node [label={[label distance = -0.1 cm]90:{\color{red}$\nu_4^-$}}] at (-4,2.3) {};
\draw [->,red,thick](0,0) -- (0,-4.6);
\node [label={[label distance = -0.1 cm]0:{\color{red}$\nu_6^-$}}] at (0,-4.6) {};

\draw [->,blue,thick](0,0) -- (0,4.6);
\node [label={[label distance = -0.1 cm]0:{\color{blue}$\nu_3^-$}}] at (0,4.6) {};
\draw [->,blue,thick](0,0) -- (-4,-2.3);
\node [label={[label distance = -0.1 cm]90:{\color{blue}$\nu_5^-$}}] at  (-4,-2.3) {};
\draw [->,blue,thick](0,0) -- (4,-2.3);
\node [label={[label distance = -0.1 cm]0:{\color{blue}$\nu_1^-$}}] at (4,-2.3) {};
\end{scope}
\end{tikzpicture}

==> nuplus-diagram.tex <==
\begin{tikzpicture}[scale=0.3]

\draw[-triangle 60] (0,-5) -- (0,5);
\draw[-triangle 60] (-5,0) -- (5,0);
\node [label={[label distance = -0.1 cm]45:$x_1$}] at (5,0) {};
\node [label={[label distance = -0.1 cm]60:$x_3$}] at (0,5) {};


\begin{scope}[scale=0.8]
\draw [->,blue,thick](0,0) -- (4,2.3);
\node [label={[label distance = -0.1 cm]0:{\color{blue}$\nu_1^+$}}] at (4,2.3) {};
\draw [->,blue,thick](0,0) -- (-4,2.3);
\node [label={[label distance = -0.1 cm]90:{\color{blue}$\nu_3^+$}}] at (-4,2.3) {};
\draw [->,blue,thick](0,0) -- (0,-4.6);
\node [label={[label distance = -0.1 cm]0:{\color{blue}$\nu_5^+$}}] at (0,-4.6) {};

\draw [->,red,thick](0,0) -- (0,4.6);
\node [label={[label distance = -0.1 cm]0:{\color{red}$\nu_4^+$}}] at (0,4.6) {};
\draw [->,red,thick](0,0) -- (-4,-2.3);
\node [label={[label distance = -0.1 cm]90:{\color{red}$\nu_6^+$}}] at  (-4,-2.3) {};
\draw [->,red,thick](0,0) -- (4,-2.3);
\node [label={[label distance = -0.1 cm]0:{\color{red}$\nu_2^+$}}] at (4,-2.3) {};
\end{scope}
\end{tikzpicture}

==> w1-diagram.tex <==
\begin{tikzpicture}[scale=0.8]

\draw[-triangle 60] (0,0) node (v1) {} -- (0,3.5);
\draw[-triangle 60] (-3.5,1) -- (3.5,-1);
\node [label={[label distance = -0.1 cm]45:$x_1$}] at (3.5,-1) {};
\node [label={[label distance = -0.1 cm]0:$x_3$}] at (0,3.5) {};
\draw [-triangle 60](-3.5,-4) -- (3,3.5);
\node [label={[label distance = -0.1 cm]90:$x_2$}] at (3,3.5) {};

\draw[blue,thick] (2.58,3) -- (5,4);
\draw[blue,thick] (0.85,1) -- (3.25,2);
\draw[blue,thick] (1.35,1.6) -- (3.78,2.6);
\draw[blue,thick] (1.95,2.3) -- (4.38,3.3);
\draw[blue,thick] (5,4) -- (3.25,2);
\draw[blue,thick] (0.4,0.5) -- (1.625,1);
\draw[blue,thick] (0.15,0.2) -- (0.65,0.4);
\draw[blue,thick] (3.62,3.42) -- (1.625,1);
\draw[blue,thick] (3.12,3.22) -- (0.65,0.4);


\draw[red,thick] (-0.9,-1) -- (1,-3);
\draw[red,thick] (-2.65,-3) -- (-0.75,-5);
\draw[red,thick] (1,-3) -- (-0.75,-5);
\draw[red,thick] (-2.02,-2.3) -- (-0.1,-4.27);
\draw[red,thick] (-1.42,-1.6) -- (0.48,-3.6);
\draw[red,thick] (-0.55,-0.57) -- (0.55,-1.65);
\draw[red,thick] (-0.26,-0.25) -- (0.25,-0.75);
\draw[red,thick] (0.55,-1.65) -- (-1.61,-4.11);
\draw[red,thick] (0.25,-0.75) -- (-2.2,-3.5);


\draw[orange,thick] (1,-3) .. controls (1.4,-2.5) and (1.2,-1.5) .. (1.5,-0.5);
\draw[orange,thick] (1,-0.3) .. controls (0.9,-0.7) and (0.9,-1.3) .. (0.55,-1.65);
\draw[orange,thick] (0.4,-0.1) .. controls (0.38,-0.3) and (0.4,-0.52) .. (0.25,-0.75);
\draw[cyan,thick] (1.5,-0.5) .. controls (1.8,0.5) and (2.8,1.5) .. (3.25,2);
\draw[cyan,thick] (1.625,1) .. controls (1.4,0.7) and (1.1,0.1) .. (1,-0.3);
\draw[cyan,thick] (0.65,0.4) .. controls (0.48,0.18) and (0.42,0.1) .. (0.4,-0.1);



\draw[dashed] (0,0) -- (0,-4);
\draw (0,-4) -- (0,-5);
\draw[dotted] (0,0) -- (0.25,-0.75) -- (0.55,-1.65) -- (1,-3);
\draw[dotted] (0,0) -- (0.65,0.4) -- (1.625,1) -- (3.25,2);
\node [label={[label distance = -0.1 cm]90:$W_1$}] at (0.9,2) {};



\node [label={[label distance = 0.1 cm]0:{\color{blue}$\Sigma_1^+\cap D^+$}}] at (4.4,3.3) {};
\node [label={[label distance = 0.1 cm]0:{\color{cyan}$\Sigma_1^+\cap C_1$}}] at (2.1,0.5) {};
\node [label={[label distance = 0.1 cm]0:{\color{orange}$\Sigma_1^-\cap C_1$}}] at (1.4,-1.5) {};
\node [label={[label distance = 0.1 cm]0:{\color{red}$\Sigma_1^-\cap D^-$}}] at (0.5,-3.6) {};
\end{tikzpicture}
